Modeling Concurrency and Reconfiguration in Vehicular Systems: A $\pi$-calculus Approach

As autonomous or semi-autonomous vehicles are deployed on the roads, they will have to eventually start communicating with each other in order to achieve increased efficiency and safety. Current approaches in the control of collaborative vehicles primarily consider homogeneous simplified vehicle dynamics and usually ignore any communication issues. This raises an important question of how systems without the aforementioned limiting assumptions can be modeled, analyzed and certified for safe operation by both industry and governmental agencies. In this work, we propose a modeling framework where communication and system reconfiguration is modeled through $\pi$-calculus expressions while the closed-loop control systems are modeled through hybrid automata. We demonstrate how the framework can be utilized for modeling and simulation of platooning behaviors of heterogeneous vehicles.

==> figures/convoy_mobility1.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}

%\centering
\fbox{\begin{tikzpicture}[initial text={$L:=v$}, initial distance=1cm, every initial by arrow/.style={-{Stealth[scale=1.5]}}, node distance=2cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
\node[state, align=center] (A) {
	A
};

\node[state, align=center] (B) [below = of A] {
	B
};

\node[state, align=center] (C) [below = of B] {
	C
};

\node[state, align=center] (D) [left = of B] {
	D
};

\path[-]
(D) edge node {$x$} (B)
	edge node {$x$} (C) {};
%(q_1) edge node [midway, above]{$|dist_y(t,L)-d_y| < \epsilon_y / merge\_start$} (q_2)
%      edge [loop above] node {0} ()
%(q_2) edge node {$merge\_complete/$} (q_0);
%\node[label=below left:{Follower}, fit=(q_0)(q_1)(q_2), draw](f_0) {};
\end{tikzpicture}}


==> figures/convoy_mobility2.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}

%\centering
\fbox{\begin{tikzpicture}[initial text={$L:=v$}, initial distance=1cm, every initial by arrow/.style={-{Stealth[scale=1.5]}}, node distance=2cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
\node[state, align=center] (A) {
	A
};

\node[state, align=center] (B) [below = of A] {
	B
};

\node[state, align=center] (C) [below = of B] {
	C
};

\node[state, align=center] (D) [left = of B] {
	D
};

\path[-]
(D) edge node {$y_1$} (B)
	edge node {$y_2$} (C) {};
%(q_1) edge node [midway, above]{$|dist_y(t,L)-d_y| < \epsilon_y / merge\_start$} (q_2)
%      edge [loop above] node {0} ()
%(q_2) edge node {$merge\_complete/$} (q_0);
%\node[label=below left:{Follower}, fit=(q_0)(q_1)(q_2), draw](f_0) {};
\end{tikzpicture}}


==> figures/convoy_mobility3.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}

%\centering
\fbox{\begin{tikzpicture}[initial text={$L:=v$}, initial distance=1cm, every initial by arrow/.style={-{Stealth[scale=1.5]}}, node distance=2cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
\node[state, align=center] (A) {
	A
};

\node[state, align=center] (B) [below = of A] {
	B
};

\node[state, align=center] (C) [below = of B] {
	C
};

\node[state, align=center] (D) [left = of B] {
	D
};

\path[-]
(D) edge node {$y_2$} (C) {};
%(q_1) edge node [midway, above]{$|dist_y(t,L)-d_y| < \epsilon_y / merge\_start$} (q_2)
%      edge [loop above] node {0} ()
%(q_2) edge node {$merge\_complete/$} (q_0);
%\node[label=below left:{Follower}, fit=(q_0)(q_1)(q_2), draw](f_0) {};
\end{tikzpicture}}


==> figures/follow_ha.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}

%\centering
\begin{tikzpicture}[initial text={$L:=ldr$}, initial distance=1cm, every initial by arrow/.style={-{triangle 90}}, shorten >=1pt, node distance=5cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
\node[elliptic state, initial, align=center] (q_0) {
	Follow \\[1em] 
	$\dot{y} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = f_y(y, dist_y(t,L))$
};

\node[elliptic state, align=center] (q_1) [below right = of q_0, xshift=2cm] {
	MakeSpace \\[1em] 
	$\dot{x} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = f_y(y, dist_y(t,L'))$
};

% Accepting states example
%\node[state,accepting](q_3) [below right = of q_1] {$q_3$};

\node[elliptic state, align=center](q_2) [below left = of q_0, xshift=-2cm] {
	MergeStart \\[1em] 
	$\dot{x} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = f_y(y, dist_y(t,L'))$
};

\path[-{triangle 90}]
(q_0) edge node {$align\_start / L':=ldr, L:=nldr$} (q_1)
(q_1) edge node [midway, above]{$|dist_x(t,L)-d_x| < \epsilon_x / align\_done$} (q_2)
%      edge [loop above] node {0} ()
(q_2) edge node {$merge\_done/$} (q_0);
\node[fit=(q_0)(q_1)(q_2), draw](f_0) {};
\end{tikzpicture}

==> figures/join_ha.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}
\tikzset{rectangular state/.style={draw, rectangle, minimum height=2.5cm, minimum width=5cm}}

\begin{tikzpicture}[initial text={}, initial distance=1cm, every initial by arrow/.style={-{triangle 90}}, shorten >=1pt, node distance=4cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
% To use circular state, change "elliptic state" to "state" and add "text height=4ex" attribute.
\node[elliptic state, initial, align=center] (q_-1) {
	Drive \\[1em] 
	$\dot{x} = g_x(x)$ \\
	$\dot{y} = g_y(y)$
};

\node[elliptic state, align=center] (q_0) [right = of q_-1, xshift=4.3cm] {
	InitiateJoin \\[1em] 
	$\dot{x} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = g_y(y)$
};

\node[elliptic state, align=center] (q_1) [right = of q_0, xshift=6.5cm] {
	WaitForSpace \\[1em] 
	$\dot{x} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = g_y(y)$
};

\node[elliptic state, align=center] (q_2) [below = of q_1] {
	Merge \\[1em] 
	$\dot{x} = f_x(x, dist_x(t,L))$ \\
	$\dot{y} = f_y(y, dist_y(t,L))$
};

\node[rectangular state, align=center] (q_3) [below = of q_-1] {
	Follower
};

\path[-{triangle 90}]
(q_-1) edge node {$align\_start / L:=ldr$} (q_0)
(q_0) edge node {$|dist_x(t,L)-d_x| < \epsilon_x / align\_done$} (q_1)
(q_1) edge node [midway, left] {$merge\_start/$} (q_2)
(q_2) edge node [midway, above] {$|dist_y(t,L)-d_y| < \epsilon_y / merge\_done$} (q_3);

%(q_1) edge node {$||x - dist_x(t,l)| - d_x| < \epsilon / merge\_start$} (q_2)
%      edge [loop above] node {0} ()
%(q_2) edge node {$merge\_complete/$} (q_0);

\node[fit=(q_-1)(q_0)(q_1)(q_2)(q_3)(current bounding box.west), draw](f_0) {};
\end{tikzpicture}

==> figures/lead_ha.tex <==
% Define elliptic states which take up less space on the page.
% Add "minimum height" and "minimum width" attributes if necessary for uniform size.
\tikzset{elliptic state/.style={draw, ellipse, minimum height=2.5cm, minimum width=5cm}}

\begin{tikzpicture}[initial text=, initial distance=1cm, every initial by arrow/.style={-{triangle 90}}, shorten >=1pt, node distance=5cm, on grid, auto]
% To use elliptic states, change "state" to "elliptic state", and remove the "text height" attribute.
\node[elliptic state, initial, align=center] (q_0) {
	Drive \\[1em] 
	$\dot{x} = g_x(x)$ \\
	$\dot{y} = g_y(y)$
};

\node[fit=(q_0)(current bounding box.west), draw](f_0) {};
\end{tikzpicture}
